Relaxed coparking functions and Stanley's conjecture for matroid $h$-vectors

Stanley's conjecture asserts that the $h$-vector of a matroid is a pure $O$-sequence. Corry, Dochtermann, McClain, Perkinson and Yi introduced cycle systems, which give a bijective proof for the matroids that admit one, through coparking functions, and proposed generalized cycle systems. Every matroid admitting a cycle system is regular, and the Wagner and Petersen graphs admit no generalized cycle system consisting of circuits. We propose a relaxation. Where the coparking recursion breaks down, at the strata whose unique union is independent, the coparking functions are replaced by a fibre: a pure multicomplex with the $h$-vector of the dead node, the minor of the matroid attached to the stratum. We prove, for any matroid with a fixed basis, that whenever the required fibres exist the relaxed coparking functions form a pure multicomplex whose degree sequence is the $h$-vector of the matroid, so Stanley's conjecture follows. The proof rests on a version of Dhar's burning algorithm for a matroid with a fixed basis, which gives the purity, and on a deletion-contraction identity that computes the gap between the $h$-vector and the coparking functions as a sum of local $h$-vectors, one per dead node. Coned, biconed and triconed graphs carry a fibre system with their canonical spanning trees, as do the Wagner and Petersen graphs. Beyond graphs, every basis of a matroid of corank two, of a matroid of rank at most four or of a uniform matroid carries a fibre system, so Stanley's conjecture follows for those classes. We also give a graph of radius two on twelve vertices which, with its breadth-first spanning tree, carries no fibre system.

==> fig/attachment.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={font=\small},
  nd/.style={draw,circle,minimum size=6mm,inner sep=0pt,fill=white},
  cp/.style={draw,rounded corners,minimum height=6mm,inner sep=3pt,fill=white}]
\begin{scope}
\node[nd] (o) at (0,1.4) {$0$}; \node[nd] (h) at (2.4,1.4) {$1$};
\node[cp] (K) at (1.2,0) {$\{2,4,5,3\}$};
\draw[tr] (o)--(K) node[midway,above right=-1pt,black,lab]{$s_3=03$};
\node[lab] at (1.2,-1.5) {$\sigma=\{24,35,45\}$: a forest, so $\sigma$ is dead};
\end{scope}
\begin{scope}[xshift=7cm]
\node[nd] (o) at (0,1.4) {$0$}; \node[nd] (h1) at (2.4,1.4) {$1$}; \node[nd] (h3) at (2.4,0.3) {$3$};
\node[cp] (K) at (0.8,0) {$\{2,4,5\}$};
\draw[tr] (K) to[out=-40,in=-140,looseness=5] (K); \node[lab] at (2.0,-0.75) {$\ell_5=25$};
\node[lab] at (1.2,-1.5) {$\tau=\{24,45\}$: a loop, so $\tau$ is live};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/cone.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1.1]
\node[ctr] (o) at (1.5,1.6) {$0$};
\node[ch] (a) at (0,0) {$1$}; \node[ch] (b) at (1,0) {$2$}; \node[ch] (c) at (2,0) {$3$}; \node[ch] (d) at (3,0) {$4$};
\foreach \x in {a,b,c,d} \draw[tr] (o)--(\x);
\draw[rd] (a)--(b); \draw[rd] (b)--(c); \draw[rd] (c)--(d);
\begin{scope}[xshift=5.5cm]
\node[ctr] (o) at (1.5,1.6) {$0$};
\node[ch] (a) at (0,0) {$1$}; \node[ch] (b) at (1,0) {$2$}; \node[ch] (c) at (2,0) {$3$}; \node[ch] (d) at (3,0) {$4$};
\draw[uu] (o)--(a); \draw[uu] (a)--(b); \draw[uu] (b)--(c); \draw[uu] (c)--(o);
\foreach \x in {a,b,c,d} \draw[tr] (o)--(\x);
\draw[rd] (a)--(b); \draw[rd] (b)--(c); \draw[rd] (c)--(d);
\node[lab] at (1.5,-0.6) {$\ast\{C_{12},C_{23}\}$: a $4$-cycle};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig/contract.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
% ---- left: G_0 with A_tau = C_35 highlighted --------------------------------
\begin{scope}
% highlight A_tau = {35,25,02,03}
\draw[line width=5pt,grey!25,line cap=round] (0,2.2)--(0,1);
\draw[line width=5pt,grey!25,line cap=round] (0,2.2)--(2,1);
\draw[line width=5pt,grey!25,line cap=round] (0,1)--(1,-0.3);
\draw[line width=5pt,grey!25,line cap=round] (2,1)--(1,-0.3);
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5);
\node[rlab] at (-1,1.2) {$12$}; \node[rlab] at (-0.75,0.45) {$24$}; \node[rlab] at (1.75,0.35) {$35$}; \node[rlab] at (0,-0.55) {$45$};
\node[lab] at (0,-1.2) {$G_0$ with $A_\tau=C_{35}$ shaded};
\end{scope}
% ---- arrow ------------------------------------------------------------------
\draw[-{Latex[length=2mm]},thick] (3.0,0.9) -- node[above,font=\footnotesize] {$/A_\tau$} (4.2,0.9);
% ---- right: contracted graph -------------------------------------------------
\begin{scope}[xshift=7.2cm]
\node[ctr] (w) at (0,2.2) {$w$};
\node[hub] (h1) at (-1.6,0.8) {$1$};
\node[ch] (c4) at (0.4,-0.3) {$4$};
\draw[tr] (w)--(h1); \draw[tr] (h1)--(c4);
\draw[rd] (h1) to[bend left=35] (w);
\draw[rd] (c4) to[bend left=25] (w);
\draw[rd] (c4) to[bend right=25] (w);
\node[lab] at (-0.55,1.1) {$01$}; \node[lab] at (-0.95,0.05) {$14$};
\node[rlab] at (-1.45,2.0) {$12$}; \node[rlab] at (-0.25,0.7) {$24$}; \node[rlab] at (0.9,0.9) {$45$};
\node[lab] at (-0.5,-1.2) {$M(G_0)/A_\tau$, tree $\{01,14\}$};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/dctree.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\usetikzlibrary{shapes.geometric,fit}
\begin{document}
\begin{tikzpicture}[
  pair/.style={draw,rounded corners=2pt,fill=white,align=center,font=\footnotesize,inner sep=3pt},
  sub/.style={draw,isosceles triangle,isosceles triangle apex angle=50,shape border rotate=90,
              anchor=apex,minimum height=8mm,minimum width=12mm,inner sep=0pt,fill=grey!12},
  elab/.style={font=\footnotesize,fill=white,inner sep=1pt},
  plab/.style={font=\footnotesize,align=center}]
% ---- the graph G_0, top left -------------------------------------------------
\begin{scope}[xshift=-5.2cm,yshift=1.3cm,scale=0.8]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5);
\node[rlab] at (-1,1.2) {$12$}; \node[rlab] at (-0.75,0.45) {$24$}; \node[rlab] at (1.75,0.35) {$35$}; \node[rlab] at (0,-0.55) {$45$};
\end{scope}
% ---- spine ---------------------------------------------------------------------
\node[pair] (n0) at (0,0.3)   {$G_0$\\ $\{12,24,35,45\}$};
\node[pair] (n1) at (0,-1.7)  {$G_0\setminus12$\\ $\{24,35,45\}$};
\node[pair] (n2) at (0,-3.7)  {$G_0\setminus12/03$\\ $\{24,35,45\}$};
\node[pair] (n3) at (0,-5.7)  {$G_0\setminus12/03,24$\\ $\{24,35,45\}$};
\node[pair] (n4) at (0,-7.7)  {$G_0\setminus12/03,24,35$\\ $\{24,35,45\}$};
\node[ctr,minimum size=5mm] (S) at (0.8,-9.9) {$S$};
\node[hub,minimum size=4.5mm] (h1d) at (-0.8,-9.9) {$1$};
\draw[tr] (h1d) to[bend left=25] (S);
\draw[tr] (h1d) to[bend right=25] (S);
\draw[tr] (S) to[out=40,in=100,looseness=7] (S);
\draw[tr] (S) to[out=-40,in=-100,looseness=7] (S);
\node[draw,rounded corners=2pt,fit=(S)(h1d),inner xsep=6pt,inner ysep=8pt] (n5) {};
\node[plab] at (0,-10.95) {dead node $K_\sigma$, $\sigma=\{24,35,45\}$};
\draw (n0)--node[elab]{$\setminus12$}(n1);
\draw (n1)--node[elab]{$/03$}(n2);
\draw (n2)--node[elab]{$/24$}(n3);
\draw (n3)--node[elab]{$/35$}(n4);
\draw (n4)--node[elab]{$/45$}(n5);
% ---- collapsed siblings ---------------------------------------------------------
\foreach \i/\y/\e in {0/-0.7/{/12},1/-2.7/{\setminus03},2/-4.7/{\setminus24},3/-6.7/{\setminus35},4/-8.7/{\setminus45}}{
  \node[sub] (s\i) at (-2.6,\y) {};
  \draw (n\i)--node[elab]{$\e$}(s\i.apex);}
\node[plab,anchor=east] at (-3.4,-1.15) {$t(1+4t+8t^2+10t^3+8t^4)$\\[-1pt]{\scriptsize $31$ leaves, containing $K_{\{12,35,45\}}$ and $K_R$}};
\node[plab,anchor=east] at (-3.4,-3.15) {$1+2t+3t^2+3t^3+2t^4$\\[-1pt]{\scriptsize $11$ leaves, coordinates $\{24,45\}$}};
\node[plab,anchor=east] at (-3.4,-5.15) {$t(1+2t+3t^2+3t^3+2t^4)$\\[-1pt]{\scriptsize $11$ leaves, coordinates $\{35,45\}$}};
\node[plab,anchor=east] at (-3.4,-7.15) {$t^2(1+2t+2t^2+t^3)$\\[-1pt]{\scriptsize $6$ leaves, coordinates $\{24,45\}$}};
\node[plab,anchor=east] at (-3.4,-9.15) {$t^3(1+2t+2t^2)$\\[-1pt]{\scriptsize $5$ leaves, coordinates $\{24,35\}$}};
\node[plab,anchor=west] at (1.6,-9.9) {$t^4\,h(K_\sigma)=t^4(1+t)$};
\end{tikzpicture}
\end{document}


==> fig/deadnode.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1.1]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[uu] (o)--(h3); \draw[uu] (h2)--(c4); \draw[uu] (h3)--(c5); \draw[uu] (c4)--(c5);
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5);
\node[lab] at (0,-1.0) {contract the shaded forest $U_\sigma$, delete the edge $12$ outside $A_\sigma$};
\draw[-{Latex[length=2.5mm]},thick] (2.9,0.8)--(3.7,0.8);
\begin{scope}[xshift=7.2cm]
\node[ctr] (S) at (0,0.8) {$w$};
\node[hub] (h1) at (-2.2,0.8) {$1$};
\draw[tr] (h1) to[bend left=25] node[above,lab] {$01$} (S);
\draw[tr] (h1) to[bend right=25] node[below,lab] {$14$} (S);
\draw[tr] (S) to[out=40,in=100,looseness=8] node[above right,lab] {$02$} (S);
\draw[tr] (S) to[out=-40,in=-100,looseness=8] node[below right,lab] {$25$} (S);
\node[lab] at (-1.1,-1.0) {$K_\sigma$: rank $1$, $h=(1,1)$};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/extset.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=0.85]
% ---------------- left: G_0 with 04 added ----------------
\begin{scope}[yshift=0.2cm]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[uu] (h1)--(h2); \draw[uu] (h2)--(c4); \draw[uu] (o) to[bend right=40] (c4);
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5); \draw[rd] (o) to[bend right=40] (c4);
\node[rlab] at (-1,1.2) {$12$}; \node[rlab] at (-0.75,0.45) {$24$}; \node[rlab] at (1.75,0.35) {$35$}; \node[rlab] at (0,-0.55) {$45$}; \node[rlab] at (-1.55,1.85) {$04$};
\node[lab] at (0,-1.3) {$\tau=\{04,12,24\}$, $U_\tau=\tau$ shaded};
\end{scope}
% ---------------- right: an extension set ----------------
\begin{scope}[xshift=7.2cm,yshift=-0.9cm]
% fired regions
\fill[pattern=north east lines,pattern color=redge!60] (2.5,-0.5) rectangle (4.5,3.5);   % c35 >= 3
\fill[pattern=north east lines,pattern color=redge!60] (-0.5,1.5) rectangle (4.5,3.5);   % c45 >= 2
\fill[pattern=north east lines,pattern color=redge!60] (1.5,0.5) rectangle (4.5,3.5);    % (c35,c45) >= (2,1)
\draw[redge,thick] (2.5,-0.5) -- (2.5,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (-0.5,1.5);
\foreach \x in {0,...,4} \foreach \y in {0,...,3} \fill[grey!60] (\x,\y) circle (1.2pt);
\draw[-{Stealth}] (-0.5,-0.5) -- (4.9,-0.5) node[right,lab] {$c_{35}$};
\draw[-{Stealth}] (-0.5,-0.5) -- (-0.5,3.9) node[above,lab] {$c_{45}$};
\foreach \x in {0,...,4} \node[lab,below] at (\x,-0.5) {$\x$};
\foreach \y in {0,...,3} \node[lab,left] at (-0.5,\y) {$\y$};
\foreach \p in {(0,0),(0,1),(1,0),(1,1),(2,0)} \fill[blue!70!black] \p circle (3pt);
\node[lab,fill=white,inner sep=2pt] at (3.5,2.6) {$\{35\}$, $\{45\}$ or $\{35,45\}$ fires};
\node[lab] at (2.0,-1.4) {the extension set $\Ext(\tau)$ (Example~\ref{ex:ext})};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig/fibre.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=0.85]
\begin{scope}
\fill[grey!18] (-0.5,-0.5) rectangle (4.5,1.5);
\fill[grey!18] (-0.5,1.5) rectangle (1.5,4.5);
\fill[pattern=north east lines,pattern color=redge!60] (2.5,2.5) rectangle (4.5,4.5);
\draw[redge,thick] (2.5,2.5) -- (4.5,2.5) (2.5,2.5) -- (2.5,4.5);
\foreach \x in {0,...,4} \foreach \y in {0,...,4} \fill[grey!60] (\x,\y) circle (1.2pt);
\draw[-{Stealth}] (-0.5,-0.5) -- (4.9,-0.5) node[right,lab] {$a_1$};
\draw[-{Stealth}] (-0.5,-0.5) -- (-0.5,4.9) node[above,lab] {$a_4$};
\foreach \x in {0,...,4} \node[lab,below] at (\x,-0.5) {$\x$};
\foreach \y in {0,...,4} \node[lab,left] at (-0.5,\y) {$\y$};
\draw[grey,dashed] (2,3) -- (3,2); \draw[grey,dashed] (2,4) -- (4,2);
\fill[black] (2,2) circle (3pt); \node[lab,below left=-1pt] at (2,2) {$b_\sigma$};
\foreach \p/\l/\pos in {(3,2)/$x_1$/below, (4,2)/$x_1^2$/below, (2,3)/$x_4$/left, (2,4)/$x_4^2$/left}
  {\fill[blue!70!black] \p circle (3pt); \node[lab,\pos=2pt] at \p {\l};}
\node[lab,align=left,fill=white,inner sep=2pt] at (3.5,3.5) {$\tau=\{e_1,e_4\}$ can be fired};
\node[lab,grey!50!black,align=center] at (3.0,0.5) {$\sigma$ cannot be fired};
\node[lab,grey!50!black,rotate=90] at (0.5,3.0) {$\sigma$ cannot be fired};
\node[lab] at (2.5,-1.4) {a fibre $F(\sigma)$ above $b_\sigma$ (Section~\ref{sec:petersen})};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/gcstwo.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$};
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c4);
\node[rlab] at (-1,1.2) {$12$}; \node[rlab] at (-0.75,0.45) {$24$}; \node[rlab] at (0.75,0.2) {$34$};
\begin{scope}[xshift=6cm]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$};
\draw[uu] (o)--(h3); \draw[uu] (h1)--(h2); \draw[uu] (h2)--(c4); \draw[uu] (h3)--(c4);
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c4);
\node[lab] at (0,-1.0) {$U_\sigma=\{12,24,34,03\}$ shaded};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig/htwo.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}[scale=0.82]
% ---- left: the root G_2 ----------------------------------------------------
\begin{scope}
\node[ctr] (o) at (3.0,3.4) {$0$};
\node[hub] (h1) at (-0.6,1.8) {$1$}; \node[hub] (h2) at (6.6,1.8) {$2$};
\node[hub,dashed] (p) at (0.9,1.8) {$p$}; \node[hub,dashed] (q) at (2.3,1.8) {$q$};
\node[hub,dashed] (r) at (3.7,1.8) {$r$}; \node[hub,dashed] (s) at (5.1,1.8) {$s$};
\node[ch] (a) at (0.0,0.2) {$a$}; \node[ch] (b) at (1.75,0.2) {$b$};
\node[ch] (a2) at (4.25,0.2) {$a'$}; \node[ch] (b2) at (6.0,0.2) {$b'$};
\foreach \x in {h1,h2,p,q,r,s} \draw[tr] (o)--(\x);
\draw[tr] (h1)--(a); \draw[tr] (h1) to[bend right=40] (a2); \draw[tr] (h2)--(b2); \draw[tr] (h2) to[bend left=14] (b);
\draw[rd] (a)--(p); \draw[rd] (p)--(b); \draw[rd] (b)--(q); \draw[rd] (q)--(r); \draw[rd] (r)--(a2); \draw[rd] (a2)--(s); \draw[rd] (s)--(b2);
\node[rlab] at (0.25,1.1) {$e_1$}; \node[rlab] at (1.55,1.1) {$e_2$}; \node[rlab] at (2.25,0.95) {$e_3$};
\node[rlab] at (3.0,2.05) {$e_4$}; \node[rlab] at (3.8,0.95) {$e_5$}; \node[rlab] at (4.45,1.1) {$e_6$}; \node[rlab] at (5.8,1.1) {$e_7$};
\node[lab] at (3.0,-0.6) {$G_2$: hubs $1,2$ fertile, $p,q,r,s$ barren (dashed), red path $a\,p\,b\,q\,r\,a'\,s\,b'$};
\end{scope}
% ---- right: the colour word --------------------------------------------------
\begin{scope}[xshift=8.6cm,yshift=1.2cm]
\foreach \i/\c in {0/1,1/{\mathsf A},2/2,3/{\mathsf A},4/{\mathsf A},5/1,6/{\mathsf A},7/2}
  \node[draw,circle,inner sep=1.5pt,font=\small,fill=white] (w\i) at (\i*0.85,0) {$\c$};
\foreach \i/\j/\lab/\st in {0/1/e_1/spared,1/2/e_2/spared,2/3/e_3/killed,3/4/e_4/spared,4/5/e_5/killed,5/6/e_6/spared,6/7/e_7/spared}{
  \draw[rd] (w\i)--(w\j);}
\foreach \i/\lab in {0/e_1,1/e_2,3/e_4,5/e_6,6/e_7} \node[font=\scriptsize] at (\i*0.85+0.425,0.35) {$\lab$};
\foreach \i/\lab in {2/e_3,4/e_5} \node[font=\scriptsize,grey] at (\i*0.85+0.425,0.35) {$\lab$};
\foreach \i in {2,4} \draw[black,line width=1.1pt] (\i*0.85+0.425-0.11,-0.11)--(\i*0.85+0.425+0.11,0.11) (\i*0.85+0.425-0.11,0.11)--(\i*0.85+0.425+0.11,-0.11);
\draw[decorate,decoration={brace,mirror,amplitude=4pt}] (0.85*0.7,-0.45)--(0.85*1.3,-0.45) node[midway,below=4pt,font=\scriptsize] {surplus};
\draw[decorate,decoration={brace,mirror,amplitude=4pt}] (0.85*2.7,-0.45)--(0.85*4.3,-0.45) node[midway,below=4pt,font=\scriptsize] {deficit};
\draw[decorate,decoration={brace,mirror,amplitude=4pt}] (0.85*5.7,-0.45)--(0.85*6.3,-0.45) node[midway,below=4pt,font=\scriptsize] {surplus};
\node[lab] at (3.0,-1.5) {colour word $1\,\mathsf A\,2\,\mathsf A\mathsf A\,1\,\mathsf A\,2$, killed edges crossed out};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/htwocount.tex <==
\documentclass[tikz,border=3pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,
  wv/.style={circle,draw,inner sep=1.4pt,minimum size=5.5mm,font=\small},
  cw/.style={font=\small\sffamily},
  el/.style={font=\scriptsize},
  killed/.style={rd,dash pattern=on 2pt off 1.6pt},
  spared/.style={rd},
  inj/.style={-{Stealth[length=2mm]},thick,shorten >=1.5pt},
  extra/.style={font=\scriptsize\itshape}]
%----------------------------------------------------------------------
% Top: type (b), the root G_2, word 1 A 2 A A 1 A 2, counted letter A, bound 1+n_A = 5
%----------------------------------------------------------------------
\begin{scope}[xshift=-2.2cm]
  \node[el,anchor=west] at (-0.4,1.35) {type (b): $G_2$, anchors $1$ and $2$, counted letter $\word A$, $h_1(K_\sigma)=1+n_{\word A}=5$};
  \foreach \i/\n/\c in {0/a/1,1/p/A,2/b/2,3/q/A,4/r/A,5/a'/1,6/s/A,7/b'/2}{
    \node[wv] (v\i) at (1.35*\i,0) {$\n$};
    \node[cw,below=1.5pt of v\i] {$\c$};
  }
  % edges: killed e_3 (bq) and e_5 (ra')
  \foreach \i/\j/\s in {0/1/spared,1/2/spared,2/3/killed,3/4/spared,4/5/killed,5/6/spared,6/7/spared}{
    \draw[\s] (v\i) -- (v\j);
    \pgfmathtruncatemacro{\k}{\j}
    \coordinate (m\k) at ($(v\i)!0.5!(v\j)$);
    \node[el,below=1pt] at (m\k) {$e_{\k}$};
  }
  % the injection: barren hub -> spared edge
  \draw[inj] (v1.north) to[out=90,in=90,looseness=1.6] (m2);
  \draw[inj] (v3.north) to[out=90,in=90,looseness=1.6] (m4);
  \draw[inj] (v4.north) to[out=60,in=90,looseness=1.0] (m6);
  \draw[inj] (v6.north) to[out=90,in=90,looseness=1.6] (m7);
  \node[extra,above=3pt] at (m1) {$+1$};
  % blocks
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] ($(v1.south west)+(0,-0.85)$) -- ($(v1.south east)+(0,-0.85)$)
     node[midway,below=3pt,el] {surplus $1\word A2$};
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] ($(v3.south west)+(0,-0.85)$) -- ($(v4.south east)+(0,-0.85)$)
     node[midway,below=3pt,el] {deficit $2\word A\word A1$};
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] ($(v6.south west)+(0,-0.85)$) -- ($(v6.south east)+(0,-0.85)$)
     node[midway,below=3pt,el] {surplus $1\word A2$};
\end{scope}
%----------------------------------------------------------------------
% Bottom: type (a), the root G_3, word A 2 1 A 1 2, counted letter 1, bound n_1 = 2
%----------------------------------------------------------------------
\begin{scope}[yshift=-5.4cm]
  \node[el,anchor=west] at (-7.0,2.1) {type (a): $G_3$, anchors $o$ and $2$, counted letter $1$, $h_1(K_\sigma)=n_1=2$};
  % the root G_3 on the left, drawn as in fig/htwo
  \begin{scope}[xshift=-6.3cm,yshift=-1.45cm,scale=0.72]
    \node[ctr] (o) at (2.4,3.4) {$0$};
    \node[wh] (hp) at (-0.6,1.8) {$p$}; \node[hub] (h1) at (0.9,1.8) {$1$};
    \node[wh] (hq) at (2.9,1.8) {$q$}; \node[hub] (h2) at (5.4,1.8) {$2$};
    \node[ch] (cb) at (0.9,0.1) {$b$}; \node[ch] (ca) at (2.0,0.5) {$a$};
    \node[ch] (cA) at (3.4,0.5) {$a'$}; \node[ch] (cB) at (4.7,0.1) {$b'$};
    \foreach \x in {h1,h2,hp,hq} \draw[tr] (o)--(\x);
    \draw[tr] (h1)--(ca); \draw[tr] (h1)--(cA);
    \draw[tr] (h2)--(cB); \draw[tr] (h2)--(cb);
    % red path p b a q a' b'
    \draw[rd] (hp)--(cb); \draw[rd] (cb)--(ca); \draw[rd] (ca)--(hq); \draw[rd] (hq)--(cA); \draw[rd] (cA)--(cB);
    \node[rlab] at (-0.05,0.95) {$e_1$}; \node[rlab] at (1.45,0.1) {$e_2$}; \node[rlab] at (2.3,1.3) {$e_3$};
    \node[rlab] at (3.45,1.3) {$e_4$}; \node[rlab] at (4.2,0.1) {$e_5$};
  \end{scope}
  % the word on the right
  \foreach \i/\n/\c in {0/p/A,1/b/2,2/a/1,3/q/A,4/a'/1,5/b'/2}{
    \node[wv] (w\i) at (1.35*\i-0.2,0) {$\n$};
    \node[cw,below=1.5pt of w\i] {$\c$};
  }
  \foreach \i/\j/\s in {0/1/spared,1/2/killed,2/3/killed,3/4/spared,4/5/spared}{
    \draw[\s] (w\i) -- (w\j);
    \pgfmathtruncatemacro{\k}{\j}
    \coordinate (n\k) at ($(w\i)!0.5!(w\j)$);
    \node[el,below=1pt] at (n\k) {$e_{\k}$};
  }
  \draw[inj] (w2.north) to[out=60,in=90,looseness=1.0] (n4);
  \draw[inj] (w4.north) to[out=90,in=90,looseness=1.6] (n5);
  \node[extra,above=3pt] at (n1) {unused};
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] ($(w2.south west)+(0,-0.85)$) -- ($(w2.south east)+(0,-0.85)$)
     node[midway,below=3pt,el] {deficit $21\word A$};
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] ($(w4.south west)+(0,-0.85)$) -- ($(w4.south east)+(0,-0.85)$)
     node[midway,below=3pt,el] {surplus $\word A12$};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/multiplicity.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=0.95]
\node[ctr] (o) at (0,2.2) {$o$};
\node[hub] (h) at (0,0.9) {$h$};
\node[ch] (c1) at (-1.4,-0.4) {$c$}; \node[ch] (c2) at (0.5,-0.4) {$c^{\prime}$};
\draw[tr] (o)--(h) node[midway,right,black,lab]{$s_h$};
\draw[tr] (h)--(c1) node[midway,left,black,lab]{$\ell_c$};
\draw[tr] (h)--(c2);
\draw[rd] (c1) to[bend right=20] (-3.0,-0.4); \draw[rd] (c1) to[bend left=20] (-3.0,0.6);
\node at (-3.4,-0.4) {$\cdot$}; \node at (-3.4,0.6) {$\cdot$};
\draw[rd] (c2) to[bend left=15] (2.4,-0.4); \node at (2.8,-0.4) {$\cdot$};
\node[anchor=west,align=left,lab] at (3.6,0.9)
 {$\deg_\sigma(c)=2\Rightarrow \ell_c\in A_\sigma\setminus U_\sigma$\\[2pt]
  $\mathrm{out}_\sigma(h)=3\Rightarrow s_h\in A_\sigma\setminus U_\sigma$\\[2pt]
  $\deg_\sigma(c^{\prime})=1\Rightarrow \ell_{c^{\prime}}\in U_\sigma$};
\end{tikzpicture}
\end{document}


==> fig/petersen.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1.35]
\foreach \i in {0,...,4} { \coordinate (O\i) at ({90+72*\i}:2); \coordinate (I\i) at ({90+72*\i}:1); }
% edges: outer cycle, spokes, inner pentagram
\foreach \i/\j in {0/1,1/2,2/3,3/4,4/0} \draw[grey!60] (O\i)--(O\j);
\foreach \i in {0,...,4} \draw[grey!60] (O\i)--(I\i);
\foreach \i/\j in {0/2,2/4,4/1,1/3,3/0} \draw[grey!60] (I\i)--(I\j);
% tree edges (thick grey): 01,04,05,12,16,43,49,57,58
\draw[tr] (O0)--(O1); \draw[tr] (O0)--(O4); \draw[tr] (O0)--(I0);
\draw[tr] (O1)--(O2); \draw[tr] (O1)--(I1); \draw[tr] (O4)--(O3); \draw[tr] (O4)--(I4);
\draw[tr] (I0)--(I2); \draw[tr] (I0)--(I3);
% red hexagon: 23,38,86,69,97,72
\draw[rd] (O2)--(O3); \draw[rd] (O3)--(I3); \draw[rd] (I3)--(I1); \draw[rd] (I1)--(I4); \draw[rd] (I4)--(I2); \draw[rd] (I2)--(O2);
\node[ctr] at (O0) {$0$};
\node[hub] at (O1) {$1$}; \node[hub] at (O4) {$4$}; \node[hub] at (I0) {$5$};
\node[ch] at (O2) {$2$}; \node[ch] at (O3) {$3$}; \node[ch] at (I1) {$6$}; \node[ch] at (I2) {$7$}; \node[ch] at (I3) {$8$}; \node[ch] at (I4) {$9$};
\node[lab,redge] at ($(O2)+(-0.35,0.15)$) {$A$}; \node[lab,redge] at ($(O3)+(0.35,0.15)$) {$B$};
\node[lab,redge] at ($(I3)+(0.3,-0.2)$) {$C$}; \node[lab,redge] at ($(I1)+(-0.3,-0.2)$) {$A$};
\node[lab,redge] at ($(I4)+(0.3,0.2)$) {$B$}; \node[lab,redge] at ($(I2)+(-0.3,0.2)$) {$C$};
\end{tikzpicture}
\end{document}


==> fig/rankone.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=0.9,every node/.style={font=\small},
  nd/.style={draw,circle,minimum size=6mm,inner sep=0pt,fill=white}]
\begin{scope}
\node at (2.1,2.3) {\bfseries (a) one anchor is $o$};
\draw[rd] (0,1.4)--(4.2,1.4);
\foreach \x in {0,1.05,2.1,3.15,4.2} \fill[redge] (\x,1.4) circle (2pt);
\node[lab] at (0,1.75) {anchor $o$}; \node[lab] at (4.2,1.75) {anchor $1$};
\node[nd] (S) at (1.1,0) {$w$}; \node[nd] (j) at (3.1,0) {$2$};
\draw (S) to[bend left=30] (j); \draw (S) -- (j); \draw (S) to[bend right=30] (j);
\draw (S) to[out=150,in=210,looseness=8] (S);
\node at (2.1,0.65) {$1+n_2$};
\node[lab] at (2.1,-0.8) {$h=(1,n_2)$};
\end{scope}
\begin{scope}[xshift=8cm]
\node at (2.1,2.3) {\bfseries (b) two fertile anchors};
\draw[rd] (0,1.4)--(4.2,1.4);
\foreach \x in {0,1.05,2.1,3.15,4.2} \fill[redge] (\x,1.4) circle (2pt);
\node[lab] at (0,1.75) {anchor $1$}; \node[lab] at (4.2,1.75) {anchor $2$};
\node[nd] (o) at (1.1,0) {$o$}; \node[nd] (S) at (3.1,0) {$w$};
\draw (o) to[bend left=30] (S); \draw (o) -- (S); \draw (o) to[bend right=30] (S);
\draw (S) to[out=30,in=-30,looseness=8] (S);
\node at (2.1,0.65) {$2+n_{\mathsf A}$};
\node[lab] at (2.1,-0.8) {$h=(1,1+n_{\mathsf A})$};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig/running.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h1)--(h2); \draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5);
\node[rlab] at (-1,1.2) {$12$}; \node[rlab] at (-0.75,0.45) {$24$}; \node[rlab] at (1.75,0.35) {$35$}; \node[rlab] at (0,-0.55) {$45$};
\begin{scope}[xshift=6cm]
\node[ctr] (o) at (0,2.2) {$0$};
\node[hub] (h1) at (-2,1) {$1$}; \node[hub] (h2) at (0,1) {$2$}; \node[hub] (h3) at (2,1) {$3$};
\node[ch] (c4) at (-1,-0.3) {$4$}; \node[ch] (c5) at (1,-0.3) {$5$};
\draw[uu] (o)--(h3); \draw[uu] (h2)--(c4); \draw[uu] (h3)--(c5); \draw[uu] (c4)--(c5);
\draw[tr] (o)--(h1); \draw[tr] (o)--(h2); \draw[tr] (o)--(h3); \draw[tr] (h1)--(c4); \draw[tr] (h2)--(c5);
\draw[rd] (h2)--(c4); \draw[rd] (h3)--(c5); \draw[rd] (c4)--(c5);
\draw[grey,dashed] (h1)--(h2);
\node[lab] at (0,-1.0) {$U_\sigma$ shaded, $12$ dashed};
\end{scope}
\end{tikzpicture}
\end{document}

==> fig/startriangle.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=0.9,every node/.style={font=\small},
  nd/.style={draw,circle,minimum size=6mm,inner sep=0pt,fill=white}]
\begin{scope}
\node at (2.1,2.3) {\bfseries star: one anchor is $o$};
\draw[rd] (0,1.4)--(4.2,1.4);
\foreach \x in {0,1.05,2.1,3.15,4.2} \fill[redge] (\x,1.4) circle (2pt);
\node[lab] at (0,1.75) {anchor $o$}; \node[lab] at (4.2,1.75) {anchor $1$};
\node[nd] (a) at (0.4,0) {}; \node[nd] (b) at (2.1,0) {}; \node[nd] (c) at (3.8,0) {};
\draw (a) to[bend left=25] (b); \draw (a) to[bend right=25] (b);
\draw (b) to[bend left=25] (c); \draw (b) to[bend right=25] (c);
\node at (1.25,0.55) {$p$}; \node at (2.95,0.55) {$q$};
\node[lab] at (2.1,-0.8) {$h=(1,p+q-2,(p-1)(q-1))$};
\end{scope}
\begin{scope}[xshift=8cm]
\node at (2.1,2.3) {\bfseries triangle: two fertile anchors};
\draw[rd] (0,1.4)--(4.2,1.4);
\foreach \x in {0,1.05,2.1,3.15,4.2} \fill[redge] (\x,1.4) circle (2pt);
\node[lab] at (0,1.75) {anchor $1$}; \node[lab] at (4.2,1.75) {anchor $2$};
\node[nd] (x) at (2.1,0.5) {}; \node[nd] (y) at (1.1,-0.7) {}; \node[nd] (z) at (3.1,-0.7) {};
\draw (x)--(y); \draw (x) to[bend left=22] (z); \draw (x) to[bend right=22] (z);
\draw (y) to[bend left=20] (z); \draw (y) to[bend right=20] (z);
\node at (1.35,0.0) {$1$}; \node at (3.1,0.1) {$q$}; \node at (2.1,-1.15) {$p$};
\node[lab] at (2.1,-1.7) {$h=(1,p+q-1,pq)$};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig/wagner.tex <==
\documentclass[tikz,border=4pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[scale=1.25]
\foreach \i in {0,...,7} \coordinate (v\i) at ({90-45*\i}:2);
% the canonical tree of the path 1 0 7 (tree edges grey): 01,04,07,12,15,76,73
\draw[tr] (v0)--(v1); \draw[tr] (v0)--(v4);
\draw[tr] (v0)--(v7); \draw[tr] (v1)--(v2);
\draw[tr] (v1)--(v5); \draw[tr] (v7)--(v6);
\draw[tr] (v7)--(v3);
% red edges: 23,34,45,56,26
\draw[rd] (v2)--(v3); \draw[rd] (v3)--(v4); \draw[rd] (v4)--(v5); \draw[rd] (v5)--(v6); \draw[rd] (v2)--(v6);
\node[ctr] at (v0) {$0$}; \node[hub] at (v1) {$1$}; \node[hub] at (v7) {$7$}; \node[wh] at (v4) {$4$};
\node[ch] at (v2) {$2$}; \node[ch] at (v3) {$3$}; \node[ch] at (v5) {$5$}; \node[ch] at (v6) {$6$};
\end{tikzpicture}
\end{document}

